Gravitational Microlensing: A parallel, large-data implementation

Gravitational lensing allows us to probe the structure of matter on a broad range of astronomical scales, and as light from a distant source traverses an intervening galaxy, compact matter such as planets, stars, and black holes act as individual lenses. The magnification from such microlensing results in rapid brightness fluctuations which reveal not only the properties of the lensing masses, but also the surface brightness distribution in the source. However, while the combination of deflections due to individual stars is linear, the resulting magnifications are highly non-linear, leading to significant computational challenges which currently limit the range of problems which can be tackled. This paper presents a new and novel implementation of a numerical approach to gravitational microlensing, increasing the scale of the problems that can be tackled by more than two orders of magnitude, opening up a new regime of astrophysically interesting problems.

==> (inline-ps-0) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-1) <==
currentpoint grestore moveto
